Dream to Remember: Continual Steering of Generalist Robot Policies with World Models

Generalist robot policies are trained with imitation learning and are bounded by the quality and coverage of their demonstrations. Reinforcement learning can improve and extend them, either by fine-tuning the policy weights or by training a small module to steer the input noise of a frozen generative policy. When tasks arrive sequentially, both approaches suffer from catastrophic forgetting. Fine-tuning on a task degrades prior tasks, and steering only shifts forgetting to the shared steering module. We propose Dream to Remember (D2R), which continually steers a frozen generalist policy toward new tasks, while retaining its earlier skills. As the steering module learns a new task, a frozen pretrained world model rehearses prior tasks through imagined rollouts, anchoring the module to its earlier behavior without a replay buffer or new data. When the world model is faithful enough, D2R learns the new task entirely in imagination. Otherwise, it learns the task in the environment while using the world model only to rehearse prior tasks. On CALVIN, D2R improves eight tasks in sequence entirely in imagination, raising average success from 63.7% to 74.8%, while LoRA fine-tuning on the same sequence drops it to 11.7%. With a frozen off-the-shelf generalist policy and world model, $\pi_0$ and A2World, D2R learns unseen LIBERO-90 tasks in the environment while keeping $\pi_0$'s performance on the LIBERO suites it was fine-tuned on, even though the world model is not accurate enough for policy optimization. Finally, on a real Franka robot, D2R improves three tasks in sequence entirely in imagination while retaining the earlier improvements.

==> results/calvin_retention_heatmaps_data.tex <==
% Generated by results/make_retention_heatmap_data.py from results/data/*.csv. Do not edit by hand.
\pgfplotstableread{
x y d succ
0 0 11.5 89
1 0 -37.5 2
2 0 -40.2 2
3 0 -44.5 6
4 0 -36.5 49
5 0 -40.2 0
6 0 -63.2 20
7 0 -82.8 9
0 1 -74.7 2
1 1 9.4 49
2 1 -31.0 11
3 1 -46.7 3
4 1 -82.3 3
5 1 -40.2 0
6 1 -66.7 16
7 1 -90.9 1
0 2 -75.9 1
1 2 -36.5 3
2 2 26.4 69
3 2 -50.0 0
4 2 -80.2 5
5 2 -29.9 10
6 2 -73.6 9
7 2 -65.7 26
0 3 -77.0 0
1 3 -39.6 0
2 3 -42.5 0
3 3 37.8 88
4 3 -46.9 39
5 3 -40.2 0
6 3 -74.7 8
7 3 -91.9 0
0 4 -72.4 5
1 4 -21.9 18
2 4 -40.2 2
3 4 -36.7 13
4 4 11.5 97
5 4 -40.2 0
6 4 4.6 87
7 4 -91.9 0
0 5 -75.9 1
1 5 -31.3 8
2 5 -34.5 8
3 5 -50.0 0
4 5 -85.4 0
5 5 20.7 61
6 5 -82.8 0
7 5 -8.1 84
0 6 -69.0 8
1 6 -24.0 16
2 6 -36.8 6
3 6 -40.0 10
4 6 11.5 97
5 6 -39.1 1
6 6 8.0 91
7 6 -91.9 0
0 7 -74.7 2
1 7 -36.5 3
2 7 -27.6 15
3 7 -50.0 0
4 7 -85.4 0
5 7 -21.8 18
6 7 -82.8 0
7 7 -1.0 91
}\heatDiwaSingle
\pgfplotstableread{
x y d succ
0 0 17.2 94
1 0 -11.5 28
2 0 -2.3 40
3 0 -33.3 17
4 0 -11.5 74
5 0 -1.1 39
6 0 -16.1 67
7 0 -32.3 60
0 1 -31.0 46
1 1 19.8 59
2 1 -6.9 36
3 1 -12.2 38
4 1 -12.5 73
5 1 -3.4 37
6 1 -10.4 72
7 1 -45.5 46
0 2 -41.4 36
1 2 -21.9 18
2 2 32.2 75
3 2 -15.6 34
4 2 -17.7 68
5 2 -1.1 39
6 2 -35.6 47
7 2 -33.3 59
0 3 -51.7 25
1 3 -16.7 23
2 3 -18.4 24
3 3 13.3 63
4 3 -9.4 76
5 3 -27.6 13
6 3 -8.1 75
7 3 -55.6 36
0 4 -29.9 47
1 4 -15.6 24
2 4 -13.8 29
3 4 -3.3 47
4 4 9.4 95
5 4 -3.4 37
6 4 13.8 97
7 4 -40.4 52
0 5 -31.0 46
1 5 -6.3 33
2 5 -8.1 34
3 5 -12.2 38
4 5 -7.3 78
5 5 11.5 52
6 5 -13.8 69
7 5 -14.1 78
0 6 -25.3 52
1 6 -14.6 25
2 6 -11.5 31
3 6 -3.3 47
4 6 10.4 96
5 6 -1.1 39
6 6 13.8 97
7 6 -48.5 43
0 7 -26.4 51
1 7 -11.5 28
2 7 4.6 47
3 7 -13.3 37
4 7 -16.7 69
5 7 14.9 55
6 7 -13.8 69
7 7 -3.0 89
}\heatDiwaRehSingle
\pgfplotstableread{
x y d succ
0 0 21.8 99
1 0 -2.1 38
2 0 -6.9 36
3 0 6.7 57
4 0 -3.1 82
5 0 -21.8 18
6 0 -1.2 82
7 0 -23.2 69
0 1 4.6 82
1 1 22.9 62
2 1 16.1 59
3 1 -32.2 18
4 1 -14.6 71
5 1 -9.2 31
6 1 -16.1 67
7 1 -12.1 80
0 2 0.0 77
1 2 -7.3 32
2 2 42.5 85
3 2 -22.2 28
4 2 -21.9 64
5 2 12.6 53
6 2 -6.9 76
7 2 -3.0 89
0 3 5.8 83
1 3 -9.4 30
2 3 -16.1 26
3 3 28.9 79
4 3 -2.1 83
5 3 -25.3 15
6 3 5.8 89
7 3 -12.1 80
0 4 -6.9 70
1 4 1.0 41
2 4 -4.6 38
3 4 -28.9 21
4 4 6.2 92
5 4 -2.3 38
6 4 6.9 90
7 4 -27.3 65
0 5 -9.2 68
1 5 -7.3 32
2 5 -4.6 38
3 5 -27.8 22
4 5 -4.2 81
5 5 8.1 48
6 5 0.0 83
7 5 1.0 93
0 6 -6.9 70
1 6 -14.6 25
2 6 -9.2 33
3 6 -26.7 23
4 6 4.2 90
5 6 4.6 45
6 6 9.2 92
7 6 -44.5 47
0 7 -18.4 59
1 7 -2.1 38
2 7 -13.8 29
3 7 -40.0 10
4 7 -9.4 76
5 7 31.0 71
6 7 -8.1 75
7 7 5.0 97
}\heatDsrlSingle
\pgfplotstableread{
x y d succ
0 0 20.7 98
1 0 2.1 42
2 0 4.6 47
3 0 -17.8 32
4 0 1.0 86
5 0 9.2 49
6 0 1.0 84
7 0 -3.0 89
0 1 0.0 77
1 1 14.6 54
2 1 9.2 52
3 1 -12.2 38
4 1 -9.4 76
5 1 0.0 40
6 1 0.0 83
7 1 -2.0 90
0 2 2.3 79
1 2 -7.3 32
2 2 36.8 79
3 2 -7.8 42
4 2 0.0 85
5 2 4.6 45
6 2 1.1 84
7 2 0.0 92
0 3 0.0 77
1 3 -1.1 39
2 3 0.0 43
3 3 27.8 78
4 3 -4.2 81
5 3 4.6 45
6 3 3.4 86
7 3 -2.0 90
0 4 1.1 78
1 4 -0.0 40
2 4 4.6 47
3 4 -5.6 44
4 4 1.0 86
5 4 6.9 47
6 4 1.1 84
7 4 -5.0 87
0 5 1.1 78
1 5 -4.2 35
2 5 3.4 46
3 5 -10.0 40
4 5 -4.2 81
5 5 18.4 59
6 5 -2.3 80
7 5 2.0 94
0 6 1.1 78
1 6 -3.1 36
2 6 1.1 44
3 6 0.0 50
4 6 4.2 90
5 6 5.8 46
6 6 5.8 89
7 6 -5.0 87
0 7 2.3 79
1 7 -3.1 36
2 7 4.6 47
3 7 -8.9 41
4 7 -4.2 81
5 7 14.9 55
6 7 -1.2 82
7 7 4.0 96
}\heatDtrSingle
\pgfplotstableread{
x y d succ
0 0 16.1 93
1 0 -39.6 0
2 0 -37.9 5
3 0 -50.0 0
4 0 -69.8 16
5 0 -40.2 0
6 0 -74.7 8
7 0 -91.9 0
8 0 -48.5 15
0 1 -77.0 0
1 1 -2.1 38
2 1 -18.4 24
3 1 -50.0 0
4 1 -79.2 6
5 1 -39.1 1
6 1 -71.3 11
7 1 -91.9 0
8 1 -53.6 10
0 2 -75.9 1
1 2 -35.4 4
2 2 28.7 71
3 2 -50.0 0
4 2 -83.3 2
5 2 -40.2 0
6 2 -81.6 1
7 2 -79.8 12
8 2 -52.2 11
0 3 -56.3 21
1 3 -39.6 0
2 3 -40.2 2
3 3 -46.7 3
4 3 -45.8 40
5 3 -40.2 0
6 3 -49.4 33
7 3 -91.9 0
8 3 -51.3 12
0 4 -65.5 11
1 4 -30.2 9
2 4 -21.8 21
3 4 -48.9 1
4 4 -18.8 67
5 4 -40.2 0
6 4 -28.7 54
7 4 -91.9 0
8 4 -43.3 20
0 5 -77.0 0
1 5 -39.6 0
2 5 -26.4 16
3 5 -50.0 0
4 5 -85.4 0
5 5 3.5 44
6 5 -82.8 0
7 5 -46.5 45
8 5 -50.5 13
0 6 -69.0 8
1 6 -27.1 12
2 6 -40.2 2
3 6 -43.3 7
4 6 -7.3 78
5 6 -40.2 0
6 6 -4.6 78
7 6 -91.9 0
8 6 -40.5 23
0 7 -77.0 0
1 7 -37.5 2
2 7 -31.0 11
3 7 -50.0 0
4 7 -85.4 0
5 7 -32.2 8
6 7 -82.8 0
7 7 -20.2 72
8 7 -52.0 12
}\heatLoraSequence
\pgfplotstableread{
x y d succ
0 0 20.7 98
1 0 5.2 45
2 0 -1.1 41
3 0 -16.7 33
4 0 0.0 85
5 0 3.5 44
6 0 2.3 85
7 0 -7.1 85
8 0 0.8 65
0 1 11.5 89
1 1 18.7 58
2 1 0.0 43
3 1 -16.7 33
4 1 -1.0 84
5 1 0.0 40
6 1 2.3 85
7 1 -2.0 90
8 1 1.6 65
0 2 13.8 91
1 2 2.1 42
2 2 28.7 71
3 2 -22.2 28
4 2 -2.1 83
5 2 5.8 46
6 2 2.3 85
7 2 -3.0 89
8 2 3.2 67
0 3 13.8 91
1 3 -3.1 36
2 3 23.0 66
3 3 33.3 83
4 3 -2.1 83
5 3 5.8 46
6 3 -3.5 79
7 3 -7.1 85
8 3 7.5 71
0 4 13.8 91
1 4 -0.0 40
2 4 28.7 71
3 4 25.5 76
4 4 3.1 89
5 4 1.2 41
6 4 1.1 84
7 4 -12.1 80
8 4 7.7 71
0 5 9.2 86
1 5 5.2 45
2 5 26.4 69
3 5 25.6 76
4 5 -2.1 83
5 5 17.2 57
6 5 2.3 85
7 5 1.0 93
8 5 10.6 74
0 6 10.3 87
1 6 2.1 42
2 6 28.7 71
3 6 24.4 74
4 6 2.1 88
5 6 8.1 48
6 6 2.3 85
7 6 2.0 94
8 6 10.0 74
0 7 9.2 86
1 7 10.4 50
2 7 29.9 72
3 7 21.1 71
4 7 -1.0 84
5 7 10.3 51
6 7 4.6 87
7 7 5.0 97
8 7 11.2 75
}\heatDtrSequence
\pgfplotstableread{
x y d succ
0 0 95.6 96
1 0 10.0 22
2 0 0.0 0
3 0 14.4 22
4 0 -15.6 0
5 0 -28.9 0
6 0 0.0 19
7 0 0.0 0
8 0 9.4 20
0 1 1.1 1
1 1 78.9 91
2 1 0.0 0
3 1 -5.6 2
4 1 -13.3 2
5 1 -20.0 9
6 1 58.9 78
7 1 0.0 0
8 1 12.5 23
0 2 0.0 0
1 2 -11.1 1
2 2 92.2 92
3 2 -1.1 7
4 2 2.2 18
5 2 -28.9 0
6 2 46.7 66
7 2 0.0 0
8 2 12.5 23
0 3 0.0 0
1 3 -12.2 0
2 3 3.3 3
3 3 87.8 96
4 3 -8.9 7
5 3 -11.1 18
6 3 71.1 90
7 3 1.1 1
8 3 16.4 27
0 4 4.4 4
1 4 -11.1 1
2 4 0.0 0
3 4 -7.8 0
4 4 62.2 78
5 4 -28.9 0
6 4 -7.8 11
7 4 0.0 0
8 4 1.4 12
0 5 1.1 1
1 5 1.1 13
2 5 0.0 0
3 5 15.6 23
4 5 4.4 20
5 5 26.7 56
6 5 -17.8 1
7 5 0.0 0
8 5 3.9 14
0 6 8.9 9
1 6 -12.2 0
2 6 1.1 1
3 6 -5.6 2
4 6 -1.1 14
5 6 -14.4 14
6 6 77.8 97
7 6 0.0 0
8 6 6.8 17
0 7 3.3 3
1 7 -11.1 1
2 7 0.0 0
3 7 -7.8 0
4 7 -15.6 0
5 7 -28.9 0
6 7 33.3 52
7 7 78.9 79
8 7 6.5 17
}\heatDsrlSeqLibero
\pgfplotstableread{
x y d succ
0 0 -95.6 96
1 0 0.0 -999
2 0 0.0 -999
3 0 0.0 -999
4 0 0.0 -999
5 0 0.0 -999
6 0 0.0 -999
7 0 0.0 -999
0 1 94.4 94
1 1 -91.1 91
2 1 0.0 -999
3 1 0.0 -999
4 1 0.0 -999
5 1 0.0 -999
6 1 0.0 -999
7 1 0.0 -999
0 2 95.6 96
1 2 90.0 90
2 2 -92.2 92
3 2 0.0 -999
4 2 0.0 -999
5 2 0.0 -999
6 2 0.0 -999
7 2 0.0 -999
0 3 95.6 96
1 3 91.1 91
2 3 88.9 89
3 3 -95.6 96
4 3 0.0 -999
5 3 0.0 -999
6 3 0.0 -999
7 3 0.0 -999
0 4 91.1 91
1 4 90.0 90
2 4 92.2 92
3 4 95.6 96
4 4 -77.8 78
5 4 0.0 -999
6 4 0.0 -999
7 4 0.0 -999
0 5 94.4 94
1 5 77.8 78
2 5 92.2 92
3 5 72.2 72
4 5 57.8 58
5 5 -55.6 56
6 5 0.0 -999
7 5 0.0 -999
0 6 86.7 87
1 6 91.1 91
2 6 91.1 91
3 6 93.3 93
4 6 63.3 63
5 6 41.1 41
6 6 -96.7 97
7 6 0.0 -999
0 7 92.2 92
1 7 90.0 90
2 7 92.2 92
3 7 95.6 96
4 7 77.8 78
5 7 55.6 56
6 7 44.4 44
7 7 -78.9 79
}\heatDsrlSeqLiberoFs
\pgfplotstableread{
x y d succ
0 0 96.7 97
1 0 -5.6 7
2 0 2.2 2
3 0 8.9 17
4 0 -2.2 13
5 0 -6.7 22
6 0 5.6 24
7 0 1.1 1
8 0 12.5 23
0 1 75.6 76
1 1 47.8 60
2 1 4.4 4
3 1 4.4 12
4 1 6.7 22
5 1 -8.9 20
6 1 4.5 23
7 1 0.0 0
8 1 16.8 27
0 2 22.2 22
1 2 -4.4 8
2 2 51.1 51
3 2 4.4 12
4 2 3.3 19
5 2 -6.7 22
6 2 4.5 23
7 2 0.0 0
8 2 9.3 20
0 3 14.4 14
1 3 -8.9 3
2 3 31.1 31
3 3 78.9 87
4 3 7.8 23
5 3 5.6 34
6 3 3.3 22
7 3 0.0 0
8 3 16.5 27
0 4 22.2 22
1 4 -6.7 6
2 4 7.8 8
3 4 26.7 34
4 4 65.6 81
5 4 -4.4 24
6 4 1.1 20
7 4 2.2 2
8 4 14.3 25
0 5 16.7 17
1 5 -8.9 3
2 5 4.4 4
3 5 21.1 29
4 5 44.5 60
5 5 63.3 92
6 5 2.2 21
7 5 0.0 0
8 5 17.9 28
0 6 23.3 23
1 6 -10.0 2
2 6 1.1 1
3 6 32.2 40
4 6 25.6 41
5 6 3.3 32
6 6 66.7 86
7 6 4.4 4
8 6 18.3 29
0 7 16.7 17
1 7 -12.2 0
2 7 2.2 2
3 7 25.6 33
4 7 6.7 22
5 7 -7.8 21
6 7 8.9 28
7 7 75.6 76
8 7 14.4 25
}\heatDtrNoMemSeqLibero
\pgfplotstableread{
x y d succ
0 0 -96.7 97
1 0 0.0 -999
2 0 0.0 -999
3 0 0.0 -999
4 0 0.0 -999
5 0 0.0 -999
6 0 0.0 -999
7 0 0.0 -999
0 1 21.1 21
1 1 -60.0 60
2 1 0.0 -999
3 1 0.0 -999
4 1 0.0 -999
5 1 0.0 -999
6 1 0.0 -999
7 1 0.0 -999
0 2 74.4 74
1 2 52.2 52
2 2 -51.1 51
3 2 0.0 -999
4 2 0.0 -999
5 2 0.0 -999
6 2 0.0 -999
7 2 0.0 -999
0 3 82.2 82
1 3 56.7 57
2 3 20.0 20
3 3 -86.7 87
4 3 0.0 -999
5 3 0.0 -999
6 3 0.0 -999
7 3 0.0 -999
0 4 74.4 74
1 4 54.4 54
2 4 43.3 43
3 4 52.2 52
4 4 -81.1 81
5 4 0.0 -999
6 4 0.0 -999
7 4 0.0 -999
0 5 80.0 80
1 5 56.7 57
2 5 46.7 47
3 5 57.8 58
4 5 21.1 21
5 5 -92.2 92
6 5 0.0 -999
7 5 0.0 -999
0 6 73.3 73
1 6 57.8 58
2 6 50.0 50
3 6 46.7 47
4 6 40.0 40
5 6 60.0 60
6 6 -85.6 86
7 6 0.0 -999
0 7 80.0 80
1 7 60.0 60
2 7 48.9 49
3 7 53.3 53
4 7 58.9 59
5 7 71.1 71
6 7 57.8 58
7 7 -75.6 76
}\heatDtrNoMemSeqLiberoFs
\pgfplotstableread{
x y d succ
0 0 95.6 96
1 0 -7.8 4
2 0 3.3 3
3 0 4.4 12
4 0 5.6 21
5 0 -15.6 13
6 0 4.5 23
7 0 0.0 0
8 0 11.3 22
0 1 90.0 90
1 1 56.7 69
2 1 5.6 6
3 1 6.7 14
4 1 5.6 21
5 1 2.2 31
6 1 10.0 29
7 1 2.2 2
8 1 22.4 33
0 2 86.7 87
1 2 51.1 63
2 2 58.9 59
3 2 4.4 12
4 2 4.4 20
5 2 -1.1 28
6 2 3.3 22
7 2 0.0 0
8 2 26.0 36
0 3 94.4 94
1 3 52.2 64
2 3 56.7 57
3 3 80.0 88
4 3 -1.1 14
5 3 -4.4 24
6 3 5.6 24
7 3 0.0 0
8 3 35.4 46
0 4 88.9 89
1 4 51.1 63
2 4 52.2 52
3 4 70.0 78
4 4 72.2 88
5 4 -4.4 24
6 4 1.1 20
7 4 2.2 2
8 4 41.7 52
0 5 93.3 93
1 5 47.8 60
2 5 55.6 56
3 5 72.2 80
4 5 52.2 68
5 5 67.8 97
6 5 2.2 21
7 5 1.1 1
8 5 49.0 59
0 6 82.2 82
1 6 45.6 58
2 6 52.2 52
3 6 58.9 67
4 6 60.0 76
5 6 65.6 94
6 6 71.1 90
7 6 0.0 0
8 6 54.4 65
0 7 90.0 90
1 7 52.2 64
2 7 50.0 50
3 7 65.6 73
4 7 57.8 73
5 7 63.3 92
6 7 65.6 84
7 7 71.1 71
8 7 64.4 75
}\heatDtrSeqLibero
\pgfplotstableread{
x y d succ
0 0 -95.6 96
1 0 0.0 -999
2 0 0.0 -999
3 0 0.0 -999
4 0 0.0 -999
5 0 0.0 -999
6 0 0.0 -999
7 0 0.0 -999
0 1 5.6 6
1 1 -68.9 69
2 1 0.0 -999
3 1 0.0 -999
4 1 0.0 -999
5 1 0.0 -999
6 1 0.0 -999
7 1 0.0 -999
0 2 8.9 9
1 2 5.6 6
2 2 -58.9 59
3 2 0.0 -999
4 2 0.0 -999
5 2 0.0 -999
6 2 0.0 -999
7 2 0.0 -999
0 3 1.1 1
1 3 4.4 4
2 3 2.2 2
3 3 -87.8 88
4 3 0.0 -999
5 3 0.0 -999
6 3 0.0 -999
7 3 0.0 -999
0 4 6.7 7
1 4 5.6 6
2 4 6.7 7
3 4 10.0 10
4 4 -87.8 88
5 4 0.0 -999
6 4 0.0 -999
7 4 0.0 -999
0 5 2.2 2
1 5 8.9 9
2 5 3.3 3
3 5 7.8 8
4 5 20.0 20
5 5 -96.7 97
6 5 0.0 -999
7 5 0.0 -999
0 6 13.3 13
1 6 11.1 11
2 6 6.7 7
3 6 21.1 21
4 6 12.2 12
5 6 2.2 2
6 6 -90.0 90
7 6 0.0 -999
0 7 5.6 6
1 7 4.4 4
2 7 8.9 9
3 7 14.4 14
4 7 14.4 14
5 7 4.4 4
6 7 5.6 6
7 7 -71.1 71
}\heatDtrSeqLiberoFs


==> results/calvin_sequence_heatmaps.tex <==
% Sequence-only retention heatmaps (LoRA fine-tuning, D2R) for the wrapped Figure 3.
% Same styles and data as results/calvin_retention_heatmaps_sample.tex.
\begingroup
\input{results/calvin_retention_heatmaps_data}
\pgfplotsset{
  seqheat/.style={
    width=0.19\textwidth, height=0.169\textwidth, scale only axis, axis equal image,
    xmin=-0.5, xmax=8.5, ymin=-0.5, ymax=7.5, y dir=reverse, enlargelimits=false, axis on top,
    tick style={draw=none}, xtick={0,...,8}, ytick={0,...,7},
    xticklabels={1,2,3,4,5,6,7,8,\textbf{Avg}}, yticklabels={1,2,3,4,5,6,7,8},
    x tick label style={font=\scriptsize}, y tick label style={font=\scriptsize},
    title style={font=\scriptsize\bfseries, at={(0.5,-0.2)}, anchor=north},
    colormap={retpg}{rgb255=(197,27,125) rgb255=(222,119,174) rgb255=(241,182,218) rgb255=(247,247,247) rgb255=(184,225,134) rgb255=(127,188,65) rgb255=(77,146,33)},
    point meta min=-50, point meta max=50, axis line style={draw=none},
  },
  seqcells/.style={
    matrix plot*, mesh/cols=9, point meta=explicit,
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    nodes near coords style={font=\tiny, anchor=center, /pgf/number format/assume math mode=true,
      /utils/exec={\pgfmathfloattofixed{\pgfplotspointmeta}\let\metafixed\pgfmathresult\pgfmathparse{abs(\metafixed)>30 ? 1 : 0}\ifnum\pgfmathresult=1 \color{white}\else\color{black}\fi}},
  },
}
\newcommand{\seqgrid}{\pgfplotsinvokeforeach{0.5,1.5,2.5,3.5,4.5,5.5,6.5}{\draw[white,line width=0.6pt] (axis cs:##1,-0.5)--(axis cs:##1,7.5); \draw[white,line width=0.6pt] (axis cs:-0.5,##1)--(axis cs:8.5,##1);}\draw[white,line width=1pt,xshift=0.5pt] (axis cs:7.5,-0.5)--(axis cs:7.5,7.5);}
\newcommand{\seqdiag}{\pgfplotsinvokeforeach{0,1,2,3,4,5,6,7}{\draw[black,line width=0.7pt] (axis cs:##1-0.5,##1-0.5) rectangle (axis cs:##1+0.5,##1+0.5);}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.3cm}, seqheat]
\nextgroupplot[title={LoRA fine-tuning}]
\addplot[seqcells] table[x=x,y=y,meta=d] {\heatLoraSequence};
\seqgrid\seqdiag
\nextgroupplot[title={D2R (Ours) }, yticklabels={}]
\addplot[seqcells] table[x=x,y=y,meta=d] {\heatDtrSequence};
\seqgrid\seqdiag
\end{groupplot}
\begin{axis}[at={($(group c1r1.north)!0.5!(group c2r1.north)$)}, anchor=south, yshift=5pt, width=3.6cm, height=0.26cm, scale only axis,
  hide axis, xmin=-50, xmax=50, ymin=0, ymax=1, point meta min=-50, point meta max=50,
  colormap={retpg}{rgb255=(197,27,125) rgb255=(222,119,174) rgb255=(241,182,218) rgb255=(247,247,247) rgb255=(184,225,134) rgb255=(127,188,65) rgb255=(77,146,33)}]
\addplot[surf, shader=interp, point meta=x, mesh/cols=3, mesh/rows=2] coordinates {(-50,0) (0,0) (50,0) (-50,1) (0,1) (50,1)};
\node[font=\tiny, white] at (axis cs:-44,0.5) {$-50$};
\node[font=\tiny] at (axis cs:0,0.5) {Retention (points)};
\node[font=\tiny, white] at (axis cs:45,0.5) {50};
\end{axis}
\end{tikzpicture}
\endgroup


==> results/calvin_single_heatmaps_appendix.tex <==
% Appendix figure: single-task adaptation retention heatmaps for DiWA, DiWA + rehearsal, DSRL, D2R.
% Uses the styles and data of results/calvin_retention_heatmaps_sample.tex (generated data in
% results/calvin_retention_heatmaps_data.tex). DSRL panel needs results/data/dsrl_single.csv.
\begingroup
\input{results/calvin_retention_heatmaps_data}
\pgfplotsset{
  appheat/.style={
    width=0.19\textwidth, height=0.19\textwidth, scale only axis, axis equal image,
    xmin=-0.5, xmax=7.5, ymin=-0.5, ymax=7.5, y dir=reverse, enlargelimits=false, axis on top,
    tick style={draw=none}, xtick={0,...,7}, ytick={0,...,7},
    xticklabels={1,2,3,4,5,6,7,8}, yticklabels={1,2,3,4,5,6,7,8},
    x tick label style={font=\scriptsize}, y tick label style={font=\scriptsize},
    title style={font=\scriptsize\bfseries, yshift=-2pt},
    colormap={retpg}{rgb255=(197,27,125) rgb255=(222,119,174) rgb255=(241,182,218) rgb255=(247,247,247) rgb255=(184,225,134) rgb255=(127,188,65) rgb255=(77,146,33)},
    point meta min=-50, point meta max=50, axis line style={draw=none},
  },
  appcells/.style={
    matrix plot*, mesh/cols=8, point meta=explicit,
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    nodes near coords style={font=\tiny, anchor=center, /pgf/number format/assume math mode=true,
      /utils/exec={\pgfmathfloattofixed{\pgfplotspointmeta}\let\metafixed\pgfmathresult\pgfmathparse{abs(\metafixed)>30 ? 1 : 0}\ifnum\pgfmathresult=1 \color{white}\else\color{black}\fi}},
  },
}
\newcommand{\appgrid}{\pgfplotsinvokeforeach{0.5,1.5,2.5,3.5,4.5,5.5,6.5}{\draw[white,line width=0.6pt] (axis cs:##1,-0.5)--(axis cs:##1,7.5); \draw[white,line width=0.6pt] (axis cs:-0.5,##1)--(axis cs:7.5,##1);}}
\newcommand{\appdiag}{\pgfplotsinvokeforeach{0,1,2,3,4,5,6,7}{\draw[black,line width=0.7pt] (axis cs:##1-0.5,##1-0.5) rectangle (axis cs:##1+0.5,##1+0.5);}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.32cm}, appheat]
\nextgroupplot[title={DiWA}]
\addplot[appcells] table[x=x,y=y,meta=d] {\heatDiwaSingle};
\appgrid\appdiag
\nextgroupplot[title={DiWA + rehearsal}, yticklabels={}]
\addplot[appcells] table[x=x,y=y,meta=d] {\heatDiwaRehSingle};
\appgrid\appdiag
\nextgroupplot[title={DSRL}, yticklabels={}]
\ifdefined\heatDsrlSingle
  \addplot[appcells] table[x=x,y=y,meta=d] {\heatDsrlSingle};
  \appgrid\appdiag
\else
  \node[align=center, font=\scriptsize\color{red}] at (axis cs:3.5,3.5) {missing\\ dsrl\_single.csv};
\fi
\nextgroupplot[title={D2R (Ours)}, yticklabels={}, colorbar, colorbar style={y dir=normal, axis equal image=false, scale only axis, width=0.18cm, xshift=-0.15cm, ytick={-50,-25,0,25,50}, yticklabel style={font=\scriptsize}, ylabel={Retention (points)}, ylabel style={font=\scriptsize}}]
\addplot[appcells] table[x=x,y=y,meta=d] {\heatDtrSingle};
\appgrid\appdiag
\end{groupplot}
\end{tikzpicture}
\endgroup


==> results/franka_retention_heatmaps.tex <==
% Real-robot figure: left, the three tasks in adaptation order; right, two 3x3 forgetting-score heatmaps.
% Same encoding as Figure 3 (results/libero_sequence_heatmaps.tex): diagonal = success at learning (blue),
% below = points lost since learned (red), blank above. Two thin vertical colorbars right of the D2R panel. Data: results/franka_retention_heatmaps_data.tex.
\begingroup
\input{results/franka_retention_heatmaps_data}
\pgfplotsset{
  frankaheat/.style={
    width=1.45cm, height=1.45cm, scale only axis, axis equal image,
    xmin=-0.5, xmax=2.5, ymin=-0.5, ymax=2.5, y dir=reverse, enlargelimits=false, axis on top,
    tick style={draw=none}, xtick={0,1,2}, ytick={0,1,2}, xticklabels={1,2,3}, yticklabels={1,2,3},
    x tick label style={font=\tiny}, y tick label style={font=\tiny},
    title style={font=\scriptsize\bfseries, yshift=-5pt},
    xlabel={Evaluated task}, label style={font=\tiny}, xlabel shift=-5pt, ylabel shift=-5pt,
    colormap={learnforg}{rgb255=(33,102,172) rgb255=(67,147,195) rgb255=(146,197,222) rgb255=(209,229,240) rgb255=(247,247,247) rgb255=(253,219,199) rgb255=(239,138,98) rgb255=(214,96,77) rgb255=(178,24,43)},
    point meta min=-100, point meta max=100, axis line style={draw=none},
  },
  frankacells/.style={
    matrix plot*, mesh/cols=3, point meta=explicit,
    visualization depends on={\thisrow{succ} \as \succval},
    nodes near coords={\ifdim\succval pt<-900pt\else\pgfmathprintnumber[fixed,precision=0]{\succval}\fi},
    nodes near coords style={font=\tiny, anchor=center, /pgf/number format/assume math mode=true,
      /utils/exec={\pgfmathfloattofixed{\pgfplotspointmeta}\let\metafixed\pgfmathresult\pgfmathparse{abs(\metafixed)>55 ? 1 : 0}\ifnum\pgfmathresult=1 \color{white}\else\color{black}\fi}},
  },
}
\newcommand{\frankagrid}{\pgfplotsinvokeforeach{0.5,1.5}{\draw[white,line width=0.6pt] (axis cs:##1,-0.5)--(axis cs:##1,2.5); \draw[white,line width=0.6pt] (axis cs:-0.5,##1)--(axis cs:2.5,##1);}}
\newcommand{\frankablank}{\pgfplotsinvokeforeach{0,1}{\fill[white] (axis cs:##1+0.5,##1-0.5) rectangle (axis cs:2.5,##1+0.5);}}
\newcommand{\frankadiag}{\pgfplotsinvokeforeach{0,1,2}{\draw[black,line width=0.7pt] (axis cs:##1-0.5,##1-0.5) rectangle (axis cs:##1+0.5,##1+0.5);}}
\begin{minipage}[c]{0.5\textwidth}
  \centering
  % task labels overlaid on the three photographs, in adaptation order
  \begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (rimg) at (0,0) {\includegraphics[width=\linewidth]{figures/real-skills_2.png}};
    \begin{scope}[x={(rimg.south east)}, y={(rimg.north west)}]
      \foreach \px/\ptxt in {0.170/{1. Open drawer}, 0.503/{2. Move slider left}, 0.837/{3. Turn on LED}}{
        \node[font=\scriptsize, inner sep=1.5pt, rounded corners=1pt, fill=white, fill opacity=0.85,
              text opacity=1, anchor=north] at (\px,0.97) {\ptxt};}
    \end{scope}
  \end{tikzpicture}
\end{minipage}\hspace{0.01\textwidth}%
\begin{minipage}[c]{0.47\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.3cm}, frankaheat]
      \nextgroupplot[title={DSRL}, ylabel={Learned task}]
      \addplot[frankacells] table[x=x,y=y,meta=d] {\heatFrankaDsrl};
      \frankablank\frankagrid\frankadiag
      \nextgroupplot[title={D2R (Ours)}, yticklabels={}]
      \addplot[frankacells] table[x=x,y=y,meta=d] {\heatFrankaDtr};
      \frankablank\frankagrid\frankadiag
    \end{groupplot}
    % two vertical colorbars right of the D2R panel, same colormaps as Figure 3, wide enough to carry a two-line label
    \begin{axis}[name=cbS, at={(group c2r1.east)}, anchor=west, xshift=6pt, width=0.62cm, height=2.3cm, scale only axis,
      hide axis, xmin=0, xmax=1, ymin=0, ymax=100, point meta min=0, point meta max=100,
      colormap={learn}{rgb255=(247,247,247) rgb255=(209,229,240) rgb255=(146,197,222) rgb255=(67,147,195) rgb255=(33,102,172)}]
    \addplot[surf, shader=interp, point meta=y, mesh/cols=2, mesh/rows=5] coordinates {(0,0) (1,0) (0,25) (1,25) (0,50) (1,50) (0,75) (1,75) (0,100) (1,100)};
    \end{axis}
    \node[rotate=90, align=center, font=\fontsize{6}{7}\selectfont, fill=white, fill opacity=0.6, text opacity=1, inner sep=1pt, rounded corners=1pt] at (cbS.center) {Success rate\\on the diagonal};
    \begin{axis}[name=cbF, at={(cbS.east)}, anchor=west, xshift=3pt, width=0.62cm, height=2.3cm, scale only axis,
      hide axis, xmin=0, xmax=1, ymin=0, ymax=100, point meta min=0, point meta max=100,
      colormap={forg}{rgb255=(247,247,247) rgb255=(253,219,199) rgb255=(239,138,98) rgb255=(214,96,77) rgb255=(178,24,43)}]
    \addplot[surf, shader=interp, point meta=y, mesh/cols=2, mesh/rows=5] coordinates {(0,0) (1,0) (0,25) (1,25) (0,50) (1,50) (0,75) (1,75) (0,100) (1,100)};
    \end{axis}
    \node[rotate=90, align=center, font=\fontsize{6}{7}\selectfont, fill=white, fill opacity=0.6, text opacity=1, inner sep=1pt, rounded corners=1pt] at (cbF.center) {Forgetting\\below the diagonal};
    \node[font=\tiny, anchor=north, inner sep=1pt] at ($(cbS.south)!0.5!(cbF.south)$) {0};
    \node[font=\tiny, anchor=south, inner sep=1pt] at ($(cbS.north)!0.5!(cbF.north)$) {100};
  \end{tikzpicture}
\end{minipage}
\endgroup


==> results/franka_retention_heatmaps_data.tex <==
% Generated by results/make_franka_heatmap_data.py from results/data/franka_*.csv. Do not edit by hand.
\pgfplotstableread{
x y d succ
0 0 -85.0 85
1 0 0.0 -999
2 0 0.0 -999
0 1 25.0 25
1 1 -75.0 75
2 1 0.0 -999
0 2 20.0 20
1 2 15.0 15
2 2 -75.0 75
}\heatFrankaDsrl
\pgfplotstableread{
x y d succ
0 0 -90.0 90
1 0 0.0 -999
2 0 0.0 -999
0 1 5.0 5
1 1 -75.0 75
2 1 0.0 -999
0 2 0.0 0
1 2 0.0 0
2 2 -80.0 80
}\heatFrankaDtr


==> results/libero_maintaining_base_suites.tex <==
% Per-suite version (appendix). Data and styles come from results/libero_suite_retention_data.tex.
\input{results/libero_suite_retention_data}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=5 by 1,
        horizontal sep=0.025\textwidth,
        y descriptions at=edge left
    },
    width=0.165\textwidth,
    height=0.22\textwidth,
    scale only axis,
    xmin=-0.35,
    xmax=7.35,
    ymin=0,
    ymax=103,
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={
        \texttt{Task 1},
        \texttt{Task 2},
        \texttt{Task 3},
        \texttt{Task 4},
        \texttt{Task 5},
        \texttt{Task 6},
        \texttt{Task 7},
        \texttt{Task 8}
    },
    xticklabel style={
        rotate=75,
        anchor=east,
        font=\tiny
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize},
    ylabel={Success Rate (\%)},
    ylabel style={font=\small},
    title style={font=\small\bfseries},
    axis lines=left,
    axis line style={draw=black!70},
    tick align=outside,
    grid=major,
    major grid style={draw=gray!15},
    legend cell align=left,
    legend style={
        draw=none,
        fill=none,
        font=\small,
        column sep=1em
    }
]

% ========================================================
% LIBERO-Spatial
% ========================================================
\nextgroupplot[
    title={LIBERO-Spatial},
    legend to name=liberoRetentionFiveLegend,
    legend columns=4
]

% Explicit legend order
\addlegendimage{base curve}
\addlegendentry{$\pi_0$}

\addlegendimage{imagined curve}
\addlegendentry{D2R}

\addlegendimage{real curve}
\addlegendentry{Replay buffer}

\addlegendimage{nokl curve}
\addlegendentry{DSRL}

\addplot[imagined curve,forget plot]
    table[x=stage,y=imagined] {\spatialdata};

\addplot[real curve,forget plot]
    table[x=stage,y=real] {\spatialdata};

\addplot[nokl curve,forget plot]
    table[x=stage,y=nokl] {\spatialdata};

% Draw the baseline last for visibility
\addplot[base curve,forget plot]
    coordinates {
        (-0.35,\piSpatial)
        (7.35,\piSpatial)
    };

% ========================================================
% LIBERO-Goal
% ========================================================
\nextgroupplot[title={LIBERO-Goal}]

\addplot[imagined curve]
    table[x=stage,y=imagined] {\goaldata};

\addplot[real curve]
    table[x=stage,y=real] {\goaldata};

\addplot[nokl curve]
    table[x=stage,y=nokl] {\goaldata};

\addplot[base curve]
    coordinates {
        (-0.35,\piGoal)
        (7.35,\piGoal)
    };

% ========================================================
% LIBERO-Object
% ========================================================
\nextgroupplot[title={LIBERO-Object}]

\addplot[imagined curve]
    table[x=stage,y=imagined] {\objectdata};

\addplot[real curve]
    table[x=stage,y=real] {\objectdata};

\addplot[nokl curve]
    table[x=stage,y=nokl] {\objectdata};

\addplot[base curve]
    coordinates {
        (-0.35,\piObject)
        (7.35,\piObject)
    };

% ========================================================
% LIBERO-Long
% ========================================================
\nextgroupplot[title={LIBERO-Long}]

\addplot[imagined curve]
    table[x=stage,y=imagined] {\longdata};

\addplot[real curve]
    table[x=stage,y=real] {\longdata};

\addplot[nokl curve]
    table[x=stage,y=nokl] {\longdata};

\addplot[base curve]
    coordinates {
        (-0.35,\piLong)
        (7.35,\piLong)
    };

% ========================================================
% Average across the four suites
% ========================================================
\nextgroupplot[title={Average}]

\addplot[imagined curve]
    table[x=stage,y=imagined] {\averagedata};

\addplot[real curve]
    table[x=stage,y=real] {\averagedata};

\addplot[nokl curve]
    table[x=stage,y=nokl] {\averagedata};

\addplot[base curve]
    coordinates {
        (-0.35,\piAverage)
        (7.35,\piAverage)
    };

\end{groupplot}

% Shared legend centered above all five panels
\path (group c1r1.north west) --
    node[
        midway,
        above=28pt,
        inner sep=0pt
    ]{\pgfplotslegendfromname{liberoRetentionFiveLegend}}
    (group c5r1.north east);

\end{tikzpicture}

==> results/libero_sequence_heatmaps_stack.tex <==
% Three-panel vertical stack (DSRL, DSRL + instruction KL, D2R) for a narrow wrapfigure. Sizes in cm on purpose (pgfplots mis-sizes \textwidth inside boxes).
% LIBERO sequence forgetting-score heatmaps (DSRL + instruction KL, D2R) for the wrapped Figure 3.
% Cells: diagonal = success at learning (blue), below = points lost since learned (red), blank above.
% Same styles and data as results/calvin_retention_heatmaps_sample.tex.
\begingroup
\input{results/calvin_retention_heatmaps_data}
\pgfplotsset{
  seqheat/.style={
    width=2.6cm, height=2.6cm, scale only axis, axis equal image,
    xmin=-0.5, xmax=7.5, ymin=-0.5, ymax=7.5, y dir=reverse, enlargelimits=false, axis on top,
    tick style={draw=none}, xtick={0,...,7}, ytick={0,...,7},
    xticklabels={1,2,3,4,5,6,7,8}, yticklabels={1,2,3,4,5,6,7,8},
    x tick label style={font=\scriptsize}, y tick label style={font=\scriptsize},
    title style={font=\scriptsize\bfseries, at={(0.5,1)}, anchor=south, yshift=-8pt},
    label style={font=\scriptsize}, xlabel shift=-4pt, ylabel shift=-4pt,
    colormap={learnforg}{rgb255=(33,102,172) rgb255=(67,147,195) rgb255=(146,197,222) rgb255=(209,229,240) rgb255=(247,247,247) rgb255=(253,219,199) rgb255=(239,138,98) rgb255=(214,96,77) rgb255=(178,24,43)},
    point meta min=-100, point meta max=100, axis line style={draw=none},
  },
  seqcells/.style={
    matrix plot*, mesh/cols=8, point meta=explicit,
    visualization depends on={\thisrow{succ} \as \succval},
    nodes near coords={\ifdim\succval pt<-900pt\else\pgfmathprintnumber[fixed,precision=0]{\succval}\fi},
    nodes near coords style={font=\tiny, anchor=center, /pgf/number format/assume math mode=true,
      /utils/exec={\pgfmathfloattofixed{\pgfplotspointmeta}\let\metafixed\pgfmathresult\pgfmathparse{abs(\metafixed)>55 ? 1 : 0}\ifnum\pgfmathresult=1 \color{white}\else\color{black}\fi}},
  },
}
\newcommand{\seqgrid}{\pgfplotsinvokeforeach{0.5,1.5,2.5,3.5,4.5,5.5,6.5}{\draw[white,line width=0.6pt] (axis cs:##1,-0.5)--(axis cs:##1,7.5); \draw[white,line width=0.6pt] (axis cs:-0.5,##1)--(axis cs:7.5,##1);}}
\newcommand{\seqblank}{\pgfplotsinvokeforeach{0,1,2,3,4,5,6}{\fill[white] (axis cs:##1+0.5,##1-0.5) rectangle (axis cs:7.5,##1+0.5);}}
\newcommand{\seqdiag}{\pgfplotsinvokeforeach{0,1,2,3,4,5,6,7}{\draw[black,line width=0.7pt] (axis cs:##1-0.5,##1-0.5) rectangle (axis cs:##1+0.5,##1+0.5);}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.52cm}, seqheat]
\nextgroupplot[title={DSRL}, ylabel={Learned task}, xticklabels={}]
\addplot[seqcells] table[x=x,y=y,meta=d] {\heatDsrlSeqLiberoFs};
\seqblank\seqgrid\seqdiag
\nextgroupplot[title={DSRL + instruction KL}, ylabel={Learned task}, xticklabels={}]
\addplot[seqcells] table[x=x,y=y,meta=d] {\heatDtrNoMemSeqLiberoFs};
\seqblank\seqgrid\seqdiag
\nextgroupplot[title={D2R (Ours)}, ylabel={Learned task}, xlabel={Evaluated task}]
\addplot[seqcells] table[x=x,y=y,meta=d] {\heatDtrSeqLiberoFs};
\seqblank\seqgrid\seqdiag
\end{groupplot}
\path (group c1r1.outer north west) coordinate (cbL) (group c1r1.north east) coordinate (cbR);
\pgfpointdiff{\pgfpointanchor{cbL}{center}}{\pgfpointanchor{cbR}{center}}\pgfgetlastxy{\cbW}{\cbH}
\pgfkeys{/pgfplots/cbwidth/.initial=\cbW}
\begin{axis}[at={(cbL)}, anchor=south west, yshift=5pt, width={\pgfkeysvalueof{/pgfplots/cbwidth}}, height=0.52cm, scale only axis,
  hide axis, xmin=0, xmax=100, ymin=0, ymax=1, point meta min=0, point meta max=100,
  colormap={forg}{rgb255=(247,247,247) rgb255=(253,219,199) rgb255=(239,138,98) rgb255=(214,96,77) rgb255=(178,24,43)}]
\addplot[surf, shader=interp, point meta=x, mesh/cols=5, mesh/rows=2] coordinates {(0,0) (25,0) (50,0) (75,0) (100,0) (0,1) (25,1) (50,1) (75,1) (100,1)};
\node[font=\tiny] at (axis cs:3,0.5) {0};
\node[font=\tiny, align=center] at (axis cs:50,0.5) {Forgetting below the diagonal\\(lower is better)};
\node[font=\tiny, white] at (axis cs:95,0.5) {100};
\end{axis}
\begin{axis}[at={(cbL)}, anchor=south west, yshift=22pt, width={\pgfkeysvalueof{/pgfplots/cbwidth}}, height=0.52cm, scale only axis,
  hide axis, xmin=0, xmax=100, ymin=0, ymax=1, point meta min=0, point meta max=100,
  colormap={learn}{rgb255=(247,247,247) rgb255=(209,229,240) rgb255=(146,197,222) rgb255=(67,147,195) rgb255=(33,102,172)}]
\addplot[surf, shader=interp, point meta=x, mesh/cols=5, mesh/rows=2] coordinates {(0,0) (25,0) (50,0) (75,0) (100,0) (0,1) (25,1) (50,1) (75,1) (100,1)};
\node[font=\tiny] at (axis cs:3,0.5) {0};
\node[font=\tiny, align=center] at (axis cs:50,0.5) {Success rate on the diagonal\\(higher is better)};
\node[font=\tiny, white] at (axis cs:95,0.5) {100};
\end{axis}
\end{tikzpicture}
\endgroup


==> results/real_skills_all.tex <==
% Seven real-robot skills, static camera (top) and gripper camera (bottom).
% Column order follows the task list in S.4.1. The three adapted tasks carry their stage number.
% Bottom black band of the source image is trimmed (16.8bp of a 124.1bp natural height).
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] (sk) at (0,0)
    {\includegraphics[width=0.93\linewidth, trim=0 16.8bp 0 0, clip]{figures/real-skills-all.png}};
  \begin{scope}[x={(sk.south east)}, y={(sk.north west)}]
    \foreach \i/\lbl in {%
      1/{\textbf{Open drawer}\\\textbf{(1)}},
      2/{Close\\drawer},
      3/{\textbf{Move slider}\\\textbf{left (2)}},
      4/{Move slider\\right},
      5/{\textbf{Turn on}\\\textbf{LED (3)}},
      6/{Block to\\drawer},
      7/{Block to\\table}}{
      \node[font=\fontsize{5.4}{6}\selectfont, align=center, anchor=south, inner sep=1pt]
        at ({(\i-0.5)/7},1.005) {\lbl};}
    \node[font=\fontsize{5.4}{6}\selectfont, rotate=90, anchor=south, inner sep=2pt] at (0,0.75) {Static};
    \node[font=\fontsize{5.4}{6}\selectfont, rotate=90, anchor=south, inner sep=2pt] at (0,0.25) {Gripper};
  \end{scope}
\end{tikzpicture}

